Explicit Credit Assignment through Local Rewards and Dependence Graphs in Multi-Agent Reinforcement Learning

To promote cooperation in Multi-Agent Reinforcement Learning, the reward signals of all agents can be aggregated together, forming global rewards that are commonly known as the fully cooperative setting. However, global rewards are usually noisy because they contain the contributions of all agents, which have to be resolved in the credit assignment process. On the other hand, using local reward benefits from faster learning due to the separation of agents' contributions, but can be suboptimal as agents myopically optimize their own reward while disregarding the global optimality. In this work, we propose a method that combines the merits of both approaches. By using a graph of interaction between agents, our method discerns the individual agent contribution in a more fine-grained manner than a global reward, while alleviating the cooperation problem with agents' local reward. We also introduce a practical approach for approximating such a graph. Our experiments demonstrate the flexibility of the approach, enabling improvements over the traditional local and global reward settings.

==> mdp_fig.tex <==

\begin{tikzpicture}[auto,node distance=2mm,>=latex,font=\small,
  text width=4mm,align=center,]
% \tikzstyle{round}=[thick,draw=black,circle]
\tikzstyle{round}=[thick,draw=black,circle,fill=gray!15]
\tikzstyle{square}=[thick,draw=black,rectangle, minimum size=1mm]



% Define the compound node
% \node[square] (i_t) at (0,0) {};
% {
%     \begin{tikzpicture}[baseline]
%         \node[round] (s) at (-0.3,0) {$s_t^i$};
%         \node (a) at (0.35,0) {$a_t^i$};
%     \end{tikzpicture}
% };

% first row

\node[round] (sti) at (-0.3,0) {$s_t^i$};
\node (ati) at (0.4,0) {$a_t^i$};

\node[square, fit=(sti)(ati), name=ti,minimum height=1cm] {};


\node[round] (sti1) at (1.8,0) {$s_t^j$};
\node (ati1) at (2.5,0) {$a_t^j$};

\node[square, fit=(sti1)(ati1), name=ti1,minimum height=1cm] {};

\node[round] (sti3) at (4.0,0) {$s_t^k$};
\node (ati3) at (4.7,0) {$a_t^k$};

\node[square, fit=(sti3)(ati3), name=ti3,minimum height=1cm] {};

% second row

\node[round] (st1i) at (0.9,-1.6) {$s_{t+1}^p$};
\node (at1i) at (1.65,-1.6) {$a_{t+1}^p$};

\node[square, fit=(st1i)(at1i), name=t1i1,minimum height=1cm] {};

\node[round, minimum size=8.5mm] (st1i1) at (3.2,-1.6) { };
\node (at1i1) at (3.9,-1.6) {};

\node[square, fit=(st1i1)(at1i1), name=t1i2,minimum height=1cm] {};

% third row

\node[round] (st2i) at (2.2,-3.2) {$s_{t+2}^q$};
\node (at2i) at (2.95,-3.2) {$a_{t+2}^q$};

\node[square, fit=(st2i)(at2i), name=t2i1,minimum height=1cm] {};


\draw[->] (ti) -- (st1i);
\draw[->] (ti1) -- (st1i);
\draw[->] (t1i1) -- (st2i);

\draw[->] (ti3) -- (st1i1);
\draw[->] (t1i2) -- (st2i);

  % \draw[-{Latex[length=6pt, width=6pt, open]}, line width=1pt] (0,0) -- (4,0);

  \draw[->, draw=gray!50, line width=3pt] (-1,-1) -- (-1,-3.0) node[midway, left=8pt, rotate=90, anchor=center] {time};

\end{tikzpicture}



